Near-Tc second-harmonic emission in high-density bulk MgB2 at microwave frequency

We discuss the microwave second-harmonic generation in high-density bulk MgB2, prepared by the reactive liquid Mg infiltration technology. The intensity of the harmonic signal has been investigated as a function of temperature and amplitudes of the DC and microwave magnetic fields. The results are discussed in the framework of a phenomenological theory, based on the two-fluid model, which assumes that both the microwave and static magnetic fields, penetrating in the surface layers of the sample, weakly perturb the partial concentrations of the normal and superconducting fluids. We show that, in order to account for the experimental results, it is essential to suppose that in MgB2 the densities of the normal and condensed fluids linearly depend on the temperature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

